Small mass nanopteron traveling waves in mass-in-mass lattices with cubic FPUT potential

The mass-in-mass (MiM) lattice consists of an infinite chain of identical beads that are both nonlinearly coupled to their nearest neighbors and linearly coupled to a distinct resonator particle; it serves as a prototypical model of wave propagation in granular crystals and metamaterials. We study traveling waves in an MiM lattice whose bead interaction is governed by the cubic Fermi-Pasta-Ulam-Tsingou potential and whose resonator mass is small compared to the bead mass. Excluding a countable number of "antiresonance" resonator masses accumulating at 0, we prove the existence of nanopteron traveling waves in this small mass limit. The profiles of these waves consist of the superposition of an exponentially localized core and a small amplitude periodic oscillation that itself is a traveling wave profile for the lattice. Our arguments use functional analytic techniques originally developed by Beale for a capillary-gravity water wave problem and recently employed in a number of related nanopteron constructions in diatomic Fermi-Pasta-Ulam-Tsingou lattices.

==> fig-mim.tex <==
\begin{tikzpicture}[thick]

\begin{scope}
\clip (-2.75,-3.55) rectangle (13,2);

\def\coilspan{2.7};
\def\edgespan{.25};
\def\beadrad{1};
\def\h{.8*\beadrad};

\def\M{.4};
\def\N{.55};
\def\E{.35};

\def\coil#1{
{\N+\M*\t+\E*sin(\t*pi r)+#1},
{\h*cos(\t*pi r)}
}

% Left clipped coil
\draw[line width=1.5pt,domain={-.5:4.5},smooth,variable=\t,samples=100]
plot(\coil{-\coilspan-\edgespan-\beadrad})
--(-\beadrad,0);

% First bead-resonator
\bead{0}{\beadrad};
\linearcoil{0};
\resonator{0};
\lowerlabels{0}{$r_{j-1}$};
\upperlabels{0}{$R_j$};

% First full coil
\draw[line width=1.5pt,domain={-.5:4.5},smooth,variable=\t,samples=100]
(\beadrad,0)--plot (\coil{\beadrad+\edgespan})
--(\beadrad+2*\edgespan +\coilspan,0);

% Second bead-resonator
\bead{2*\beadrad+2*\edgespan+\coilspan}{\beadrad};
\linearcoil{2*\beadrad+2*\edgespan+\coilspan};
\resonator{2*\beadrad+2*\edgespan+\coilspan};
\lowerlabels{2*\beadrad+2*\edgespan+\coilspan}{$r_j$};
\upperlabels{2*\beadrad+2*\edgespan+\coilspan}{$R_j$};

% Second full coil
\draw[line width=1.5pt,domain={-.5:4.5},smooth,variable=\t,samples=100]
(3*\beadrad+2*\edgespan+\coilspan,0)
--plot(\coil{3*\beadrad+3*\edgespan+\coilspan})
--(3*\beadrad+4*\edgespan+2*\coilspan,0);

% Third bead-resonator
\bead{4*\beadrad+4*\edgespan+2*\coilspan}{\beadrad};
\linearcoil{4*\beadrad+4*\edgespan+2*\coilspan};
\resonator{4*\beadrad+4*\edgespan+2*\coilspan};
\lowerlabels{4*\beadrad+4*\edgespan+2*\coilspan}{$r_{j+1}$};

% Right clipped coil
\draw[line width=1.5pt,domain={-.5:4.5},smooth,variable=\t,samples=100]
(5*\beadrad+4*\edgespan+2*\coilspan,0)
--plot(\coil{5*\beadrad+5*\edgespan+2*\coilspan})
--(5*\beadrad+6*\edgespan+3*\coilspan,0);

\end{scope}
\end{tikzpicture}

==> fig-nanopteron.tex <==
%\documentclass[12pt]{amsart}
%
%\usepackage{frontmatter}
%
%\begin{document}
\begin{tikzpicture}

\draw[thick,<->] (-7.5,0)--(7.5,0)node[right]{$x$};
\draw[thick,<->] (0,-.5)--(0,2.5);

\def\a{20};
\def\b{1000};
\def\c{20};
\def\d{1.75};
\def\e{75};
\def\f{1.25};

\draw[densely dotted,ultra thick] plot[domain=-7.5:7.5,smooth,samples=500] (\x,{1.8/(1+3*(\x)^2)});

\draw[ultra thick,blue] plot[domain=-7.5:7.5,smooth,samples=500] (\x,
{
%\a*(1-exp(-abs(\x)/\b))*cos(deg(\c*\x))
\d*exp(-abs(\x)/\e)/(1+(\f*\x)^2)
});

\draw[thick,->] (.25,.45)node[below=-2pt]{$\sigma_c$}--(.5,.8);
\draw[thick,<-] (-.9,.9)--(-1.4,1.4)node[left, inner sep = 0pt]{the nanopteron profile $p_1$};

\draw[densely dotted,line width = .75pt] (6.25,{2/(exp(6.25)+exp(-6.25))}) circle(.5);
\draw[densely dotted, line width = .75pt] (5.75,{2/(exp(5.75)+exp(-5.75))}) -- (5.0253,2.25);
\draw[densely dotted, line width = .75pt] (6.75,{2/(exp(6.75)+exp(-6.75))}) -- (7.4747,2.25);
\draw[densely dotted, line width = .75pt] (6.25,2.5) circle(1.25);

\begin{scope}
\clip (6.25,2.5) circle(1.25);
\node at (6,2.5){\begin{tikzpicture}
\draw[ultra thick,blue] plot[domain=-3:3,samples=100,smooth] (\x,{-.3*cos(10*\x r)});
\end{tikzpicture}};
\end{scope}

\draw [line width = .75pt,decorate,decoration={brace,amplitude=2pt}] (4.75,2.19)--node[midway,left]{amplitude $\sim\O(\mu^{\infty})$}(4.75,2.81);
\draw[line width = .75pt, densely dotted] (4.75,2.19)--(5.36,2.19);
\draw[line width = .75pt, densely dotted] (4.75,2.81)--(5.05,2.81);

\end{tikzpicture}
%
%\begin{tikzpicture}
%% The core --- drawing
%
%\draw[thick] (-7.5,0)--(7.5,0)node[below=3pt]{$X$};
%\draw[thick,<->] (-6.75,-.75)--(-6.75,3)node[anchor = west]{$\varsigma_j^{\ep}(X) + \phi_j^{\ep}(X)$};
%\draw[blue,ultra thick,<->] plot[domain=-7.5:7.5, samples=200] (\x,{2.75/(exp(\x)+exp(-\x))});
%
%\draw[black,ultra thick,<->] plot[domain=-7.5:7.5, samples=200] (\x,{3/(exp(\x)+exp(-\x))});
%
%
%\draw[densely dotted,line width = .75pt] (6.25,{2/(exp(6.25)+exp(-6.25))}) circle(.5);
%\draw[densely dotted, line width = .75pt] (5.75,{2/(exp(5.75)+exp(-5.75))}) -- (5.0253,2.25);
%\draw[densely dotted, line width = .75pt] (6.75,{2/(exp(6.75)+exp(-6.75))}) -- (7.4747,2.25);
%\draw[densely dotted, line width = .75pt] (6.25,2.5) circle(1.25);
%
%\begin{scope}
%\clip (6.25,2.5) circle(1.25);
%\node at (6,2.5){\begin{tikzpicture}
%\draw[ultra thick,blue] plot[domain=-3:3,samples=100,smooth] (\x,{-.3*cos(10*\x r)});
%\end{tikzpicture}};
%\end{scope}
%
%\node[above] at (6.25,3.75){the ripple};
%
%% The ripple inset --- labels
%
%\draw [line width = .75pt,decorate,decoration={brace,amplitude=2pt}] (4.75,2.19)--node[midway,left]{amplitude $\sim\O(\mu^{\infty})$}(4.75,2.81);
%\draw[line width = .75pt, densely dotted] (4.75,2.19)--(5.36,2.19);
%\draw[line width = .75pt, densely dotted] (4.75,2.81)--(5.05,2.81);
%
%\end{tikzpicture}
%
%\end{document}
